Integrated Monostatic and Bistatic mmWave Sensing

Millimeter-wave (mmWave) signals provide attractive opportunities for sensing due to their inherent geometrical connections to physical propagation channels. Two common modalities used in mmWave sensing are monostatic and bistatic sensing, which are usually considered separately. By integrating these two modalities, information can be shared between them, leading to improved sensing performance. In this paper, we investigate the integration of monostatic and bistatic sensing in a 5G mmWave scenario, implement the extended Kalman-Poisson multi-Bernoulli sequential filters to solve the sensing problems, and propose a method to periodically fuse user states and maps from two sensing modalities.

==> figure/mapping_bis_VAv2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.99\linewidth/14cm]

\begin{axis}[%
width=4.828in,
height=2.009in,
%width=6.028in,
%height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
%ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	12.9130181664571\\
3	7.98794742487066\\
4	6.82368150297796\\
5	0.935894998580982\\
6	0.26781166057354\\
7	0.267061734556661\\
8	0.271845004312497\\
9	0.265955170552944\\
10	0.148134048740071\\
11	0.14391596710371\\
12	0.142820276741109\\
13	0.145324628048946\\
14	0.144921636185657\\
15	0.106402926953698\\
16	0.102751328998707\\
17	0.105937340850927\\
18	0.108883716760961\\
19	0.10820628259636\\
20	0.0886378702269904\\
21	0.0902029631142111\\
22	0.0920001825437234\\
23	0.0947150635058746\\
24	0.0986324892241359\\
25	0.0795132031339013\\
26	0.0808794693448911\\
27	0.0839220746119728\\
28	0.0855659503558125\\
29	0.0859216688524059\\
30	0.0746171811419448\\
31	0.073443308214083\\
32	0.0730900409477491\\
33	0.0722095887739662\\
34	0.0722602453819765\\
35	0.0646778582986533\\
36	0.064306430763537\\
37	0.0650949413093915\\
38	0.0652217060246635\\
39	0.0658477314315378\\
};
\addlegendentry{VA, with fusion}

\addplot [color=mycolor1,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	12.9557918191039\\
3	7.86399675624512\\
4	6.91409623632088\\
5	6.42929137128071\\
6	5.4221602596274\\
7	4.53405591865621\\
8	3.99325661974692\\
9	3.54740272453291\\
10	3.41435324963098\\
11	3.1607449603252\\
12	2.89175526665508\\
13	2.54374423363597\\
14	2.4782772985238\\
15	2.38974893001974\\
16	2.30184020214872\\
17	2.24923672348448\\
18	2.27600155751725\\
19	2.31013456649227\\
20	2.31687215601418\\
21	2.27627511710839\\
22	2.21939972868339\\
23	2.28641353625345\\
24	2.23485689350741\\
25	2.19288591345611\\
26	2.14786070961041\\
27	2.14485061981658\\
28	2.18158976741853\\
29	2.18122654010497\\
30	2.12204247955248\\
31	2.13053055214978\\
32	2.09452027564075\\
33	2.06518537874312\\
34	2.05425877363699\\
35	2.04816271157934\\
36	2.04148088238539\\
37	2.03649431256224\\
38	2.01505879283771\\
39	2.03730338040763\\
};
\addlegendentry{VA, without Fusion}


\addplot [color=mycolor2,  line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	28.2842712474619\\
3	26.7353241666934\\
4	24.9664004616816\\
5	24.5326079879531\\
6	4.19820914848031\\
7	4.18546205410392\\
8	4.18278511665928\\
9	4.18278511665928\\
10	4.88767516882975\\
11	4.88767516882975\\
12	4.46221784344813\\
13	4.11769698939067\\
14	3.94619079835299\\
15	4.34638781316323\\
16	4.33759695783087\\
17	4.33477006011216\\
18	4.33137702628375\\
19	4.33137702628375\\
20	4.24670180313645\\
21	4.24670180313645\\
22	3.25634263412433\\
23	2.39185373065367\\
24	1.68268679085899\\
25	1.52308599780446\\
26	1.36387638723321\\
27	1.3413150497649\\
28	1.34482946720912\\
29	1.34482946720912\\
30	1.3131428063024\\
31	1.3131428063024\\
32	1.3759214620927\\
33	1.32550164318426\\
34	1.20773879710901\\
35	1.05926932154996\\
36	1.06195243635217\\
37	1.06880886214444\\
38	1.07452236796641\\
39	1.07452236796641\\
};

\addlegendentry{SP, with fusion}








\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	28.2842712474619\\
3	26.9259361763827\\
4	24.9703452353212\\
5	24.537627620875\\
6	24.5262362474761\\
7	24.5227959187507\\
8	24.5241582224526\\
9	24.5241582224526\\
10	24.5241582224526\\
11	24.5241582224526\\
12	24.5241582224526\\
13	22.4911430706086\\
14	20.2426560763527\\
15	20.0954467685667\\
16	20.0855510025219\\
17	20.076868009157\\
18	20.0750689381031\\
19	20.0750689381031\\
20	20.0750689381031\\
21	20.0750689381031\\
22	20.0750689381031\\
23	18.4442028465473\\
24	14.6479142040698\\
25	14.3044115713028\\
26	14.2913720769721\\
27	14.2898896168105\\
28	14.2844629889575\\
29	14.2844629889575\\
30	14.2844629889575\\
31	14.2844629889575\\
32	14.2844629889575\\
33	11.314063048481\\
34	2.71252580996587\\
35	2.2330497924107\\
36	2.1932788102883\\
37	2.19042694189769\\
38	2.18271519309411\\
39	2.18271519309411\\
};
\addlegendentry{SP, without fusion}



\end{axis}
\end{tikzpicture}%

==> figure/mapping_mon_IPv4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.99\linewidth/14cm]

\begin{axis}[%
width=4.828in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=40,
%ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
1	40\\
2	13.901466101183\\
3	6.52325797227463\\
4	5.10740505422137\\
5	4.27005136560978\\
6	4.33278747958582\\
7	4.48806058542529\\
8	4.45986215086247\\
9	4.68436459261261\\
10	4.88842702550089\\
11	5.12263425590743\\
12	5.17034223300085\\
13	5.21194040011747\\
14	5.21288654061434\\
15	4.34685207886083\\
16	4.38254361097156\\
17	4.31420093943671\\
18	4.28465158192261\\
19	4.19404521571434\\
20	4.24712204366362\\
21	4.29962481692964\\
22	4.3064243816804\\
23	4.26284131223038\\
24	4.25080105562298\\
25	1.52386830550902\\
26	1.49784254495092\\
27	1.46596267710027\\
28	1.43483029588809\\
29	1.4211146768074\\
30	1.31393192358831\\
31	1.29704743615605\\
32	1.27879273836007\\
33	1.26869433517569\\
34	1.23589618547887\\
35	1.05995567638193\\
36	1.04535988672125\\
37	1.02863930055315\\
38	1.01396084717932\\
39	1.00743950963607\\
};
\addlegendentry{IP, With fusion}


\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	40\\
2	13.901466101183\\
3	6.52325797227463\\
4	5.10740505422137\\
5	4.74853732846519\\
6	4.93999746080846\\
7	5.17186312961942\\
8	5.10714019069183\\
9	5.29609110886188\\
10	5.4365364812555\\
11	5.48036005993712\\
12	5.46777390574595\\
13	5.43495849572843\\
14	5.41342348518348\\
15	5.40791054781811\\
16	5.39161905554999\\
17	5.38954646967995\\
18	5.36488604663722\\
19	5.275599864395\\
20	5.20215633286228\\
21	5.15442121207558\\
22	5.11996166087652\\
23	5.04027647769784\\
24	4.97540096248693\\
25	4.95876064232242\\
26	4.88304566887587\\
27	4.81527807471649\\
28	4.7794567535502\\
29	4.68186160083562\\
30	4.62522676243348\\
31	4.59386448514129\\
32	4.56033306967491\\
33	4.51600933862535\\
34	4.45246187091119\\
35	4.38096771870267\\
36	4.31293798393398\\
37	4.23761332946239\\
38	4.18298305989233\\
39	4.14658177623469\\
};
\addlegendentry{IP, Without fusion}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	28.2842712474619\\
3	28.2842712474619\\
4	28.2842712474619\\
5	0.250181240656512\\
6	0.197090817293126\\
7	0.175158041620915\\
8	0.146599515681165\\
9	0.13522663925897\\
10	0.15260347151224\\
11	0.138679960545385\\
12	0.127341126975928\\
13	0.118062733123869\\
14	0.10636155785618\\
15	0.112268373988681\\
16	0.106570302967091\\
17	0.103450210737629\\
18	0.0986046826791604\\
19	0.0957721256805274\\
20	0.0950384330443291\\
21	0.0917587602092845\\
22	0.0931833259556302\\
23	0.0895061712226694\\
24	0.0879855164329786\\
25	0.0889290445237292\\
26	0.0872689767364023\\
27	0.0877656876837928\\
28	0.0821412739415966\\
29	0.0800256470366935\\
30	0.0812943658997457\\
31	0.0780624436669342\\
32	0.0779995583914489\\
33	0.0763656947052844\\
34	0.0727200428380077\\
35	0.0720918493122059\\
36	0.0731404949814488\\
37	0.0711069681209956\\
38	0.0677111401109878\\
39	0.0667098680616997\\
};
\addlegendentry{VA, With fusion}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	28.2842712474619\\
3	28.2842712474619\\
4	28.2842712474619\\
5	28.2842712474619\\
6	28.2842712474619\\
7	28.2842712474619\\
8	28.2842712474619\\
9	28.2842712474619\\
10	28.2842712474619\\
11	28.2842712474619\\
12	28.2842712474619\\
13	28.2842712474619\\
14	28.2842712474619\\
15	28.2842712474619\\
16	28.2842712474619\\
17	28.2842712474619\\
18	28.2842712474619\\
19	28.2842712474619\\
20	28.2842712474619\\
21	28.2842712474619\\
22	28.2842712474619\\
23	28.2842712474619\\
24	28.2842712474619\\
25	28.2842712474619\\
26	28.2842712474619\\
27	28.2842712474619\\
28	28.2842712474619\\
29	28.2842712474619\\
30	28.2842712474619\\
31	28.2842712474619\\
32	28.2842712474619\\
33	28.2842712474619\\
34	28.2842712474619\\
35	28.2842712474619\\
36	28.2842712474619\\
37	28.2842712474619\\
38	28.2842712474619\\
39	28.2842712474619\\
};
\addlegendentry{VA, Without fusion}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	28.2842712474619\\
3	28.2842712474619\\
4	28.2842712474619\\
5	24.5276554975414\\
6	24.5179603285818\\
7	24.5136220796092\\
8	24.512426677598\\
9	24.5117148656289\\
10	4.85220521742515\\
11	5.09530231475834\\
12	5.14171261410124\\
13	5.18451121861305\\
14	5.1857794411858\\
15	4.32075443357312\\
16	4.35292242522215\\
17	4.28560285066297\\
18	4.25558978578495\\
19	4.16215416861236\\
20	4.22102539096338\\
21	4.27116456298334\\
22	4.28253702826393\\
23	4.23847436016908\\
24	4.22306063285976\\
25	1.47176399532447\\
26	1.44399161546812\\
27	1.41229038597812\\
28	1.38063695427895\\
29	1.3654195839841\\
30	1.25927220388811\\
31	1.24505380206038\\
32	1.22673206529663\\
33	1.21422670180755\\
34	1.18408447571007\\
35	1.00097146947067\\
36	0.98716276767783\\
37	0.970344763257246\\
38	0.95545951730065\\
39	0.950908656837823\\
};
\addlegendentry{SP, With fusion}


\addplot [color=mycolor6, dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	28.2842712474619\\
3	28.2842712474619\\
4	28.2842712474619\\
5	28.2842712474619\\
6	28.2842712474619\\
7	28.2842712474619\\
8	28.2842712474619\\
9	28.2842712474619\\
10	28.2842712474619\\
11	28.2842712474619\\
12	28.2842712474619\\
13	28.2842712474619\\
14	28.2842712474619\\
15	28.2842712474619\\
16	28.2842712474619\\
17	28.2842712474619\\
18	28.2842712474619\\
19	28.2842712474619\\
20	28.2842712474619\\
21	28.2842712474619\\
22	28.2842712474619\\
23	28.2842712474619\\
24	28.2842712474619\\
25	28.2842712474619\\
26	28.2842712474619\\
27	28.2842712474619\\
28	28.2842712474619\\
29	28.2842712474619\\
30	28.2842712474619\\
31	28.2842712474619\\
32	28.2842712474619\\
33	28.2842712474619\\
34	28.2842712474619\\
35	28.2842712474619\\
36	28.2842712474619\\
37	28.2842712474619\\
38	28.2842712474619\\
39	28.2842712474619\\
};
\addlegendentry{SP, Without fusion}





\end{axis}
\end{tikzpicture}%

==> figure/positioning_biv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.99\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.581in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{position},{heading},{clock bias}},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of state [m], [deg], [m]},
axis background/.style={fill=white},
legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	0.1812\\
%2	0.1336\\
%3	0.0873\\
1	0.1375\\
2	0.0773\\
3	0.0876\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{With fusion, bistatic}


\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	0.5829\\
%2	0.2702\\
%3	0.3198\\
1   0.1776\\
2   0.1204\\
3   0.1168\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Without fusion, bistatic }


\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
%1	0.5829\\
%2	0.2702\\
%3	0.3198\\
%1   1.1114\\
1   0.6256\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{With fusion, monostatic}


\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
%1	0.5829\\
%2	0.2702\\
%3	0.3198\\
1   0.6911\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Without fusion, monostatic}




\end{axis}
\end{tikzpicture}%
